What's a good imputation to predict with missing values?

How to learn a good predictor on data with missing values? Most efforts focus on first imputing as well as possible and second learning on the completed data to predict the outcome. Yet, this widespread practice has no theoretical grounding. Here we show that for almost all imputation functions, an impute-then-regress procedure with a powerful learner is Bayes optimal. This result holds for all missing-values mechanisms, in contrast with the classic statistical results that require missing-at-random settings to use imputation in probabilistic modeling. Moreover, it implies that perfect conditional imputation is not needed for good prediction asymptotically. In fact, we show that on perfectly imputed data the best regression function will generally be discontinuous, which makes it hard to learn. Crafting instead the imputation so as to leave the regression function unchanged simply shifts the problem to learning discontinuous imputations. Rather, we suggest that it is easier to learn imputation and regression jointly. We propose such a procedure, adapting NeuMiss, a neural network capturing the conditional links across observed and unobserved variables whatever the missing-value pattern. Experiments confirm that joint imputation and regression through NeuMiss is better than various two step procedures in our experiments with finite number of samples.

==> tikz_linear_manifolds_nontransversal.tex <==
\documentclass[main_tikz.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=2, every node/.style={scale=2.3}]
\begin{axis}[axis lines=left, ticks=none, xlabel shift= 1 pt, ylabel shift = 1 pt,
             xlabel=$X_1$,ylabel=$X_2$, axis line style=ultra thick,
	width=25em, height=16em]
  \addplot[domain=0:4, samples=2, no marks, name path global=imp1,
color=blue, ultra thick] {2*x} node[below, pos=0.85, text=blue] {$\Mcal^{(0, 1)}$};
  \addplot[domain=0:4, samples=2, no marks, name path global=imp2, dash pattern= on 6pt off 6pt,
color=red, ultra thick] {2*x} node[right, pos=0.15, text=red] {$\Mcal^{(1, 0)}$};

  \node[circle, fill=ForestGreen, inner sep=0pt, minimum size=3pt, label={[ForestGreen]above:$\Mcal^{(1, 1)}$}] (intersect) at (2,4) {};

  \node at (.8, 3.5) {$\Mcal^{(0, 0)}$};
\end{axis}
\end{tikzpicture}
\end{document}


==> tikz_linear_manifolds_transversal.tex <==
\documentclass[main_tikz.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=2, every node/.style={scale=2.3}]
\begin{axis}[axis lines=left, ticks=none, xlabel shift= 1 pt, ylabel shift = 1 pt,
             xlabel=$X_1$,ylabel=$X_2$, axis line style=ultra thick,
	width=25em, height=16em]
  \addplot[domain=0:4, samples=2, no marks, name path global=imp1,
color=blue, ultra thick] {0.5*x + 0.5} node[below, pos=0.85, text=blue] {$\Mcal^{(0, 1)}$};
  \addplot[domain=1:3.5, samples=2, no marks, name path global=imp2,
color=red, ultra thick] {2*x - 3} node[right, pos=0.15, text=red] {$\Mcal^{(1, 0)}$};
  % \addplot+[mark=*, color=green, fill=green] coordinates{(7/3, 5/3)};
  \fill[ForestGreen, name intersections={of=imp1 and imp2, by={intersect}}]
        (intersect) circle (3pt) node[above left] {$\Mcal^{(1, 1)}$};
  \node at (.8, 3.5) {$\Mcal^{(0, 0)}$};
\end{axis}
\end{tikzpicture}
\end{document}


==> tikz_neumann.tex <==
\documentclass[main_tikz.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[thick, >=triangle 45, scale=0.8]

    \def\learncolor{black!7}
    \tikzset{%
        learnable/.style = {
            fill=\learncolor,
        },
        parameter/.style = {
            draw, rectangle,
            align=center,
           rounded corners,
           learnable
        },
        layer/.style = {
            parameter,
            % minimum height = 2.5em,
            % minimum width = 1.5cm,
        },
        mu/.style = {
            draw, rectangle,
            align=center,
           fill=white,
           rounded corners,
           learnable
        },
        sum/.style = {
            draw, circle,
            inner sep=0pt
        },
        % Define arrow style
        pil/.style={
               ->,
               thick,
              % shorten <=2pt,
               %shorten >=2pt,}
        }
    }

    \def\interlayer{.8em}
    \def\intermask{2em}

    % Define the nodes
    \node(X_obs){$x \odot \bar m$};
    \node[right=1em of X_obs, sum] (add0) {\Large$-$};
    \node[above=2.5em of add0, mu] (mu_obs){$\mu \odot \bar m$};
    \node[right=1.5em of add0, layer] (layer0) {$W^{(0)}$};
    \node[right=\intermask of layer0, sum] (add1) {\Large$+$};
    \node[right=\interlayer of add1, layer] (layer1) {$W^{(0)}$};
    \node[right=\intermask of layer1, sum] (add2) {\Large$+$};
    \node[right=\interlayer of add2, layer] (layer2) {$W^{(0)}$};
    \node[right=\intermask of layer2, sum] (add3) {\Large$+$};
    \node[right=\interlayer of add3, layer] (layer3) {MLP};
    \node[right=1.5em of layer3] (Y) {$Y$};
    
    % Draw the connections
    \draw[pil] (X_obs) -- (add0) -- (layer0) coordinate[midway] (rect1) 
                  -- (add1) coordinate[pos=.3] (mask0) -- (layer1)
                  -- (add2) coordinate[pos=.3] (mask1) -- (layer2)
                  -- (add3) coordinate[pos=.3] (mask2) -- (layer3)
                  -- (Y);
    \draw (mu_obs) -- (add0);
    
    
    % Mock nodes to draw residual connections
    \coordinate[right=1em of add0] (mock){};
    \coordinate[below=2em of mock] (start){};
    \draw (mock) |- (start);
    \foreach \i in {1, 2, 3}{
        \draw (start) -| (add\i) coordinate[midway] (start) {};
    
    }
    
    % then draw the masks
    \def\height{2em}
    \def\width{.5em}
    \def\nrect{10}
    \def\mask{0, 1, 2}
    \foreach \k in \mask{
    
        \def\blackidx{0, 2, 5, 6, 9}
        \def\masklabel{$\odot \bar m$}

        \draw (mask\k.west)
            -- ++(0, \height)
            -- ++(\width, 0) node[midway, above] {\masklabel}
            -- ++(0, -2*\height)
            -- ++(-\width, 0) node (anchor\k) {}
            -- cycle;
    
        \foreach \i in {1,...,\nrect}{
            \draw ($ (anchor\k.center) + (0, 2*\i*\height/\nrect)$)
                -- ++(\width, 0);
        }
        
        \foreach \i in \blackidx{
            \fill[black] ($ (anchor\k.center) + (0, 2*\i*\height /\nrect)$)
                -- ++(0, 2*\height/\nrect)
                -- ++(\width, 0)
                -- ++(0, -2*\height/\nrect)
                -- cycle;
        
        }
    }
    
    % Mock nodes to draw the box
    % \coordinate[right=.5em of mock.center] (rect1){};
    \coordinate[right=.2em of add3] (rect2){};
    \draw[dashed]
        (rect1) |-($(rect1) +(3em, 3.7em)$) -- ($(rect2) + (-3em, 3.7em)$)
        -| (rect2) |-($(rect2) -(4em, 4em)$) -- ($(rect1) - (-4em, 4em)$)
            node[below, pos=.8] (desc) {Neumann block}
        -| cycle;
        
    % Arrows non-linearity
    \node[right=12em of desc, orange] (labelNL) {Non-linearity};
    
    \foreach \k in \mask{
        \draw[orange,->] (labelNL.west) to[bend left=10] (anchor\k);
    }


\end{tikzpicture}
\end{document}
